A realistic coalescence model for deuteron production

A microscopic understanding of (anti)deuteron production in hadron-hadron collisions is the subject of many experimental and theoretical efforts in nuclear physics. This topic is also very relevant for astrophysics, since the rare production of antinuclei in our Universe could be a doorway to discover new physics. In this work, we describe a new coalescence afterburner for event generators based on the Wigner function formalism and we apply it to the (anti)deuteron case, taking into account a realistic particle emitting source. The model performance is validated using the EPOS and PYTHIA event generators applied to proton-proton collisions at the centre-of-mass energy $\sqrt{s}=$ 13 TeV, triggered for high multiplicity events, and the experimental data measured by ALICE in the same collision system. The model relies on the direct measurement of the particle emitting source carried out by means of nucleon-nucleon femtoscopic correlations in the same collision system and energy. The resulting model is used to predict deuteron differential spectra assuming different deuteron wavefunctions within the Wigner function formalism. The predicted deuteron spectra show a clear sensitivity to the choice of the deuteron wavefunction. The Argonne $v_{18}$ wavefunction provides the best description of the experimental data. This model can now be used to study the production of (anti)deuterons over a wide range of collision energies and be extended to heavier nuclei.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

